Learning Unbiased Permutations via Flow Matching

Learning permutations is fundamental to sorting, ranking, and matching, but existing differentiable methods based on entropy-regularized Sinkhorn produce a single softened solution and collapse under ambiguity. We present PermFlow, a conditional flow matching framework that operates directly on the affine subspace of matrices with unit row and column sums. A closed-form tangent-space projector preserves these constraints exactly along every trajectory, by construction rather than through iterative correction, and a nearest-target coupling routes distinct noisy initializations toward distinct valid permutations. The result is a model that captures multimodal permutation distributions rather than collapsing them to a single mode. On a range of problems, PermFlow achieves high accuracy on unambiguous inputs and recovers both valid permutations under ambiguity.

==> Figures/fig2.tex <==
% \documentclass[tikz, border=12pt]{standalone}
% \usetikzlibrary{backgrounds}
% \usepackage{tikz}
% \usepackage{amsmath, amssymb}
% \usetikzlibrary{
%   arrows.meta, decorations.pathmorphing, decorations.pathreplacing,
%   positioning, shapes.geometric, shapes.misc, calc, backgrounds, hobby, fit
% }

% \tikzset{
%   arr/.style    = {-{Stealth[length=6pt,width=4pt]}, line width=1.5pt},
%   darr/.style   = {-{Stealth[length=5pt,width=3pt]}, line width=1.0pt, dashed},
%   pbox/.style   = {rectangle, draw=black, fill=gray!15, thick,
%                    minimum size=1.0cm, rounded corners=2pt},
%   vbox/.style   = {rectangle, draw=black, fill=gray!10,
%                    thick, rounded corners=3pt,
%                    minimum width=1.1cm, minimum height=0.6cm},
%   outbox/.style = {rectangle, draw=black, fill=white, thick,
%                    rounded corners=3pt, minimum width=0.85cm,
%                    minimum height=0.85cm, font=\scriptsize},
%   flowbox/.style = {rectangle, draw=black!50, fill=gray!5,
%                     thick, rounded corners=4pt,
%                     inner sep=6pt,
%                     dash pattern=on 3pt off 2pt},
% }

% \newcommand{\noisygridicon}[2]{%
%   \foreach \col/\row/\op in {#1}{%
%     \fill[gray!\op!white, draw=black!40, thin]
%       ({-0.18+\col*0.19},{0.01-\row*0.19}) rectangle ++(0.17,0.17);
%   }%
%   \draw[black!70, rounded corners=2pt, line width=0.9pt]
%     (-0.20,-0.20) rectangle (0.20,0.20);
%   \foreach \nx/\ny in {#2}{%
%     \fill[black!60] (\nx,\ny) circle (1.4pt);
%   }%
%   \draw[black!50, dashed, rounded corners=2pt, line width=0.75pt]
%     (-0.26,-0.26) rectangle (0.26,0.26);
% }

% \begin{document}
\begin{tikzpicture}[node distance=4mm,scale=0.8]

%% TOP STRIP
\begin{scope}[yshift=1.0cm,scale=0.6]
  \node[font=\small, black!60] at (0, 1.5) {$X_0 = \tfrac{1}{n}\mathbf{1}\mathbf{1}^\top$};
  \foreach \col in {0,1,2}{
    \foreach \row in {0,1,2}{
      \fill[gray!25, draw=black!40]
        ({-0.62+\col*0.42},{0.22-\row*0.42}) rectangle ++(0.40,0.40);
    }
  }
  \draw[black, line width=1.2pt, rounded corners=2pt]
    (-0.64,-0.64) rectangle (0.64,0.64);

  \node[font=\Large, black!70] at (1.7, 0) {$+$};

  \begin{scope}[xshift=3.1cm]
    \node[font=\small, black!60] at (0, 1.5) {$\sigma_0\,\varepsilon$};
    \foreach \x/\y/\s in {
      -0.38/ 0.30/2.5,  0.10/ 0.42/1.8,  0.35/ 0.10/2.8,
       0.22/-0.35/2.2, -0.20/-0.28/2.0, -0.40/-0.05/1.5,
       0.00/ 0.00/1.2,  0.42/ 0.38/1.9, -0.10/ 0.18/1.3,
       0.28/-0.10/1.6}{
      \fill[black!55] (\x,\y) circle (\s pt);
    }
    \draw[black!60, thick, rounded corners=2pt, dashed]
      (-0.55,-0.55) rectangle (0.55,0.55);
  \end{scope}

  \node[font=\small, black!70] at (5.3, 1.5) {$\mathcal{C}(\cdot)$};
  \draw[arr, black!80, line width=2pt] (4.0,0) -- (6.2,0)
    node[midway, below, font=\scriptsize, black!60]{tangent proj};

  \begin{scope}[xshift=7.2cm]
    \node[font=\small, black] at (0, 1.5) {$\tilde{X}_0$};
    \foreach \col/\row/\op in {
      0/0/60, 1/0/25,  2/0/40,
      0/1/30, 1/1/50,  2/1/20,
      0/2/45, 1/2/22,  2/2/55}{
      \fill[gray!\op!white, draw=black!40]
        ({-0.62+\col*0.42},{0.22-\row*0.42}) rectangle ++(0.40,0.40);
    }
    \draw[black, line width=1.2pt, rounded corners=2pt]
      (-0.64,-0.64) rectangle (0.64,0.64);
  \end{scope}
\end{scope}

%% TRAINING
\begin{scope}[xshift=0cm,yshift=-1cm, yshift=0cm,scale=0.7]
  \foreach \col/\row/\op in {0/0/50, 1/0/25, 0/1/30, 1/1/45}{
    \fill[gray!\op!white, draw=black!40, thin]
      ({-0.23+\col*0.23},{0.01-\row*0.23}) rectangle ++(0.21,0.21);
  }
  \draw[black!70, rounded corners=2pt, line width=0.9pt]
    (-0.25,-0.25) rectangle (0.25,0.25);
  \foreach \x/\y in {-0.31/0.12, 0.31/0.18, 0.28/-0.28,
                      -0.26/-0.26, 0.34/0.0, -0.08/0.32}{
    \fill[black!55] (\x,\y) circle (1.6pt);
  }
  \draw[black!50, dashed, rounded corners=2pt, line width=0.8pt]
    (-0.38,-0.38) rectangle (0.38,0.38);

  \node[coordinate] (X0) at (0,0) {};
  \node[font=\scriptsize, black, below=10pt] at (0,0) {\large $\tilde{X}_0$};

  \node[pbox] (Pa) at (6.2, 1.2) {\large $P^a$};
  \node[pbox] (Pb) at (6.2,-1.2) {\large $P^b$};

  \draw[arr, black, bend left=18]      (X0) to (Pa);
  \draw[arr, black!70, bend right=18,
        dash pattern=on 4pt off 2pt]   (X0) to (Pb);

  \node[circle, fill=black!60, inner sep=3.5pt] (Xta) at (2.1, 0.5) {};
  \node[circle, fill=black!30, inner sep=3.5pt] (Xtb) at (2.1,-0.5) {};

  \draw[black!60, thick] (0.38,0) -- (Xta.west);
  \draw[black!60, thick] (Xta.east) -- (Pa.west);
  \draw[black!35, thick, dashed] (0.38,0) -- (Xtb.west);
  \draw[black!35, thick, dashed] (Xtb.east) -- (Pb.west);

  % \node[font=\tiny, black!70, above=1pt] at (2.1, 0.75) {$X_t$};
  % \node[font=\tiny, black!50, below=1pt] at (2.1,-0.75) {$X_t$};

  \node[vbox] (vnet) at (2.1,-2.2) {\large $v_\theta$};
  \draw[darr, black!70] (Xta) -- (vnet);
  \draw[darr, black!40] (Xtb) -- (vnet);

  \node[circle, draw=black, fill=gray!20, thick,
        inner sep=2.5pt, font=\scriptsize] (loss) at (2.1,-3.5) {$\mathcal{L}$};
  \draw[darr, black] (vnet) -- (loss);
\end{scope}

%% INFERENCE (K=5)
\begin{scope}[xshift=7.2cm, yshift=-1cm,scale=1.2]

  % ── 5 noisy starts ──────────────────────────────────────────────
  \begin{scope}[yshift=1.50cm]
    \noisygridicon{0/0/50, 1/0/25, 0/1/35, 1/1/55}%
                  {-0.24/0.22, 0.24/0.22, 0.24/-0.22, -0.24/-0.22, 0.00/0.25}
    \node[coordinate] (Xk1) at (0,0) {};
  \end{scope}

  \begin{scope}[yshift=0.75cm]
    \noisygridicon{0/0/60, 1/0/20, 0/1/40, 1/1/30}%
                  {0.25/0.18, -0.25/0.22, 0.22/-0.24, -0.23/-0.18, 0.00/-0.25}
    \node[coordinate] (Xk2) at (0,0) {};
  \end{scope}

  \begin{scope}[yshift=0.00cm]
    \noisygridicon{0/0/30, 1/0/55, 0/1/22, 1/1/60}%
                  {-0.25/-0.18, 0.14/0.25, 0.25/-0.10, -0.10/0.24, 0.23/0.12}
    \node[coordinate] (Xk3) at (0,0) {};
  \end{scope}

  \begin{scope}[yshift=-0.75cm]
    \noisygridicon{0/0/45, 1/0/55, 0/1/28, 1/1/40}%
                  {0.22/0.24, -0.25/0.12, 0.18/-0.24, 0.25/0.05, -0.10/-0.25}
    \node[coordinate] (Xk4) at (0,0) {};
  \end{scope}

  \begin{scope}[yshift=-1.50cm]
    \noisygridicon{0/0/55, 1/0/30, 0/1/48, 1/1/20}%
                  {-0.18/0.25, 0.25/0.18, -0.25/-0.14, 0.14/-0.25, 0.24/0.0}
    \node[coordinate] (Xk5) at (0,0) {};
  \end{scope}

  % ── dotted Flow Matching box ─────────────────────────────────────
  % drawn BEFORE the content so it sits behind
  \begin{pgfonlayer}{background}

  \draw[flowbox]
    (-0.35, 1.80) rectangle (3.00,-1.80);
  % label at top of box
  \node[font=\large, black!55, fill=gray!5,
        inner sep=2pt]
    at (1.5, 2.08) {ODE integration };
   \end{pgfonlayer}
  % ── waypoints ────────────────────────────────────────────────────
  \node[circle, fill=black!65, inner sep=2.0pt] (w1) at (2.2, 1.0) {};
  \node[circle, fill=black!55, inner sep=2.0pt] (w2) at (2.2, 0.5) {};
  \node[circle, fill=black!45, inner sep=2.0pt] (w3) at (2.2, 0.0) {};
  \node[circle, fill=black!30, inner sep=2.0pt] (w4) at (2.2,-0.5) {};
  \node[circle, fill=black!20, inner sep=2.0pt] (w5) at (2.2,-1.0) {};

  % starts → waypoints
  \draw[arr, black!70, bend left=5]  (Xk1) -- (w1);
  \draw[arr, black!60]               (Xk2) -- (w2);
  \draw[arr, black!50, bend right=5] (Xk3) -- (w3);
  \draw[arr, black!35, dashed,
        -{Stealth[length=6pt,width=4pt]},
        bend right=5]                (Xk4) -- (w4);
  \draw[arr, black!25, dashed,
        -{Stealth[length=6pt,width=4pt]},
        bend right=8]                (Xk5) -- (w5);

  % v_theta label inside box, on one arrow
  % \node[font=\tiny, black!50, above=1pt] at (1.1, 0.78)
  %   {$v_\theta$};

  % ── Round box (inside the dotted region) ─────────────────────────
  \node[vbox, minimum width=1.5cm] (hung) at (4.0, 0) {$\mathrm{Round}$};

  % waypoints → Round
  \draw[arr, black!65, bend left=10]  (w1) -- (hung);
  \draw[arr, black!55, bend left=5]   (w2) -- (hung);
  \draw[arr, black!45]                (w3) -- (hung);
  \draw[arr, black!30, dashed,
        -{Stealth[length=6pt,width=4pt]},
        bend right=5]                 (w4) -- (hung);
  \draw[arr, black!20, dashed,
        -{Stealth[length=6pt,width=4pt]},
        bend right=10]                (w5) -- (hung);

  % ── output boxes ─────────────────────────────────────────────────
  \foreach \k/\ys in {1/1.50, 2/0.75, 3/0.00, 4/-0.75, 5/-1.50}{
    \node[outbox] (out\k) at (5.8,\ys) {\large $\hat{P}^{(\k)}$};
  }
  \foreach \k in {1,2,3}{
    \draw[arr, black!60] (hung.east) -- (out\k.west);
  }
  \foreach \k in {4,5}{
    \draw[black!40, dashed,
          -{Stealth[length=6pt,width=4pt]}, line width=1.5pt]
      (hung.east) -- (out\k.west);
  }

  % % ── brace ────────────────────────────────────────────────────────
  % \draw[decorate, decoration={brace, amplitude=5pt}, thick]
  %   (6.30, 1.80) -- (6.30,-1.80)
  %   node[midway, right=6pt, font=\small] {$\{\hat{P}^{(k)}\}_{k=1}^{5}$};

\end{scope}

% vertical divider
\draw[thick, black!25, dashed] (6.2, 1.8) -- (6.2,-4.0);

\end{tikzpicture}
% \end{document}

==> Figures/fig_mallows.tex <==
% Schematic of the sample-valued regime (Section: Mallows mixtures and Sushi).
% Five items, drawn as coloured squares; a ranking is a row of squares, best first.
\providecommand{\rkA}{red!65}
\providecommand{\rkB}{orange!85}
\providecommand{\rkC}{yellow!85!orange}
\providecommand{\rkD}{teal!60}
\providecommand{\rkE}{blue!55}
\providecommand{\rankrow}[4]{% #1 x, #2 y, #3 colour list, #4 opacity
  \foreach \c [count=\i] in {#3}{%
    \fill[\c, draw=black!60, thin, opacity=#4]
      ({#1+(\i-1)*0.30},{#2}) rectangle ++(0.26,0.26);
  }%
}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\normalsize]
% ---------------- (a) target ----------------
\node[font=\normalsize\bfseries, anchor=west] at (0,3.25) {(a) Target: conditional Mallows mixture};
\node[draw, rounded corners=2pt, fill=gray!10, align=center, inner sep=3pt, font=\small]
  (ctx) at (0.75,1.45) {context $\mathbf{x}$\\[-1pt]{\footnotesize synthetic: $\mathbf{x}\in\mathbb{R}^8$}\\[-1pt]{\footnotesize Sushi: respondent}};
\rankrow{2.05}{2.25}{\rkA,\rkB,\rkC,\rkD,\rkE}{1}
\rankrow{2.05}{1.90}{\rkA,\rkC,\rkB,\rkD,\rkE}{0.45}
\rankrow{2.05}{0.75}{\rkE,\rkD,\rkC,\rkB,\rkA}{1}
\rankrow{2.05}{0.40}{\rkE,\rkD,\rkB,\rkC,\rkA}{0.45}
\draw[-{Stealth[length=4pt]}, thick] (ctx.east) -- (1.98,2.30);
\draw[-{Stealth[length=4pt]}, thick] (ctx.east) -- (1.98,0.85);
\node[anchor=west, font=\small] at (3.6,2.30) {$\sigma_1(\mathbf{x})$, $w_1{=}0.7$};
\node[anchor=west, font=\small] at (3.6,0.85) {$\sigma_2(\mathbf{x})$, $w_2{=}0.3$};
\node[anchor=west, font=\footnotesize, text=black!60] at (2.0,1.55) {+ Mallows noise (few swaps)};
\node[anchor=west, font=\footnotesize, text=black!60] at (2.0,0.08) {$\sigma_2$ = reversal of $\sigma_1$};
% ---------------- (b) single perturbed score ----------------
\begin{scope}[xshift=6.3cm]
\node[font=\normalsize\bfseries, anchor=west] at (0,3.25) {(b) One perturbed score (PL, GS)};
\draw[black!50] (0,1.0) -- (1.55,1.0);
\foreach \c/\h [count=\i] in {\rkA/0.62,\rkB/0.55,\rkC/0.50,\rkD/0.55,\rkE/0.60}{
  \fill[\c, draw=black!60, thin] ({(\i-1)*0.30},1.0) rectangle ++(0.26,\h);}
\node[font=\footnotesize, align=center] at (0.75,0.62) {scores $s(\mathbf{x})$\\[-2pt] nearly flat};
\draw[-{Stealth[length=4pt]}, thick] (1.7,1.35) -- node[above, font=\footnotesize]{$+$\,Gumbel} node[below, font=\footnotesize]{sort} (2.75,1.35);
\rankrow{2.9}{2.25}{\rkC,\rkA,\rkE,\rkB,\rkD}{1}
\rankrow{2.9}{1.75}{\rkB,\rkD,\rkA,\rkE,\rkC}{1}
\rankrow{2.9}{1.25}{\rkD,\rkC,\rkB,\rkA,\rkE}{1}
\rankrow{2.9}{0.75}{\rkA,\rkE,\rkC,\rkD,\rkB}{1}
\node[font=\footnotesize, align=center, text=red!70!black] at (3.6,0.25) {samples fall between\\[-2pt]the two modes};
\end{scope}
% ---------------- (c) PermFlow ----------------
\begin{scope}[xshift=11.55cm]
\node[font=\normalsize\bfseries, anchor=west] at (0,3.25) {(c) PermFlow: transport to both modes};
\foreach \px/\py in {0.35/1.55,0.5/1.30,0.28/1.20,0.62/1.62,0.45/1.45,0.70/1.38,0.38/1.70,0.58/1.18,0.25/1.42,0.66/1.50}{
  \fill[gray!70] (\px,\py) circle (1.3pt);}
\node[font=\footnotesize, align=center] at (0.48,2.05) {noise $\tilde X_0\in\mathcal{B}_a$};
\foreach \py/\ty in {1.70/2.38,1.62/2.36,1.55/2.34,1.50/2.32,1.45/2.30,1.42/2.40,1.38/2.28}{
  \draw[-{Stealth[length=3pt]}, black!55, thin] (0.78,\py) .. controls (1.4,\py) and (1.6,\ty) .. (2.15,\ty);}
\foreach \py/\ty in {1.30/0.88,1.20/0.84,1.18/0.80}{
  \draw[-{Stealth[length=3pt]}, black!55, thin] (0.78,\py) .. controls (1.4,\py) and (1.6,\ty) .. (2.15,\ty);}
\rankrow{2.25}{2.20}{\rkA,\rkB,\rkC,\rkD,\rkE}{1}
\rankrow{2.25}{0.70}{\rkE,\rkD,\rkC,\rkB,\rkA}{1}
\node[anchor=west, font=\small] at (3.80,2.33) {$\approx70\%$};
\node[anchor=west, font=\small] at (3.80,0.83) {$\approx30\%$};
\node[font=\footnotesize, align=center, text=black!60] at (1.75,0.25) {$S$ Euler steps,\\[-2pt]then Hungarian rounding};
\end{scope}
\end{tikzpicture}}

